Extremal problems in uniformly dense hypergraphs and digraphs

The uniform Tur\'an density $\pi_{u}(F)$ of a $3$-uniform hypergraph (or $3$-graph) $F$ is the supremum of all $d$ such that there exist infinitely many $F$-free $3$-graphs $H$ in which every induced subhypergraph on a linearly sized vertex set has edge density at least $d$. Determining $\pi_{u}(F)$ for a given $3$-graph $F$ was proposed by Erd\H{o}s and S\'os in the 1980s, yet only a few cases are known. In particular, it remains open whether $1/2$ can occur as a value of $\pi_{u}$. In this paper, we establish a novel connection between Tur\'an-type extremal problems for digraphs and uniform Tur\'an densities of $3$-graphs. Using digraph extremal results, we give the first verifiable conditions for $3$-graphs $F$ with $\pi_{u}(F) = (r-1)/r$ and $\pi_{u}(F) = (r-1)^2/r^2$ for all $r \ge 2$, and identify the corresponding $3$-graphs. In particular, these $3$-graph classes contain some specific $3$-graphs, such as $K^{(3)-}_4$. We also present a sufficient condition ensuring $\pi_{u}(F)=4/27$ and construct $3$-graphs satisfying it; in particular, our examples are different from the tight $3$-uniform cycles whose uniform Tur\'an density $4/27$ was determined in [{Trans. Amer. Math. Soc. 376 (2023), 4765-4809}]. Finally, we give a short proof of the existence of $3$-graphs $F$ with $\pi_{u}(F)=1/27$, originally established by Garbe, Kr\'al' and Lamaison [{Israel J. Math. 259 (2024), 701-726}] via the hypergraph regularity method.

==> figure1.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,342); %set diagram left start at 0, and has height of 342

%Curve Lines [id:da3256164507779332] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (400,200) .. controls (410,211.1) and (491,211.1) .. (500,200) ;
%Curve Lines [id:da43361796933354235] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (400,200) .. controls (411,189.1) and (490,190.1) .. (500,200) ;
%Straight Lines [id:da8692937950695913] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (450,100) -- (400,200) ;
%Straight Lines [id:da2795849390987515] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (450,100) -- (500,200) ;
%Straight Lines [id:da35505707146915966] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (500,200) -- (550,130) ;
%Straight Lines [id:da8960616406468345] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (350,130) -- (400,200) ;
%Curve Lines [id:da7179434828377178] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (100,150) .. controls (95.87,158.8) and (121.87,204.8) .. (130,200) ;
%Curve Lines [id:da42204993406078706] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ]   (100,150) .. controls (109.2,146.8) and (133.87,191.47) .. (130,200) ;
%Shape: Boxed Line [id:dp3102718799632336] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (200,131) -- (100,151) ;
%Shape: Circle [id:dp8710229420860656] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (97,150) .. controls (97,148.34) and (98.34,147) .. (100,147) .. controls (101.66,147) and (103,148.34) .. (103,150) .. controls (103,151.66) and (101.66,153) .. (100,153) .. controls (98.34,153) and (97,151.66) .. (97,150) -- cycle ;
%Shape: Circle [id:dp8870792809166633] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (127,200) .. controls (127,198.34) and (128.34,197) .. (130,197) .. controls (131.66,197) and (133,198.34) .. (133,200) .. controls (133,201.66) and (131.66,203) .. (130,203) .. controls (128.34,203) and (127,201.66) .. (127,200) -- cycle ;
%Shape: Boxed Line [id:dp9609956449400329] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (150,100) -- (100,150) ;
%Straight Lines [id:da8766087055611229] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (150,100) -- (130,200) ;
%Shape: Circle [id:dp9272402214788575] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.27,70.67) .. controls (197.27,69.01) and (198.61,67.67) .. (200.27,67.67) .. controls (201.92,67.67) and (203.27,69.01) .. (203.27,70.67) .. controls (203.27,72.32) and (201.92,73.67) .. (200.27,73.67) .. controls (198.61,73.67) and (197.27,72.32) .. (197.27,70.67) -- cycle ;
%Straight Lines [id:da2593088826881387] 
\draw    (200,70) -- (200,130) ;
%Straight Lines [id:da6508743951513745] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (200,130) -- (130,200) ;
%Shape: Circle [id:dp36216732102210747] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (147,100) .. controls (147,98.34) and (148.34,97) .. (150,97) .. controls (151.66,97) and (153,98.34) .. (153,100) .. controls (153,101.66) and (151.66,103) .. (150,103) .. controls (148.34,103) and (147,101.66) .. (147,100) -- cycle ;
%Shape: Circle [id:dp6503165869329746] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (197.27,129.67) .. controls (197.27,128.01) and (198.61,126.67) .. (200.27,126.67) .. controls (201.92,126.67) and (203.27,128.01) .. (203.27,129.67) .. controls (203.27,131.32) and (201.92,132.67) .. (200.27,132.67) .. controls (198.61,132.67) and (197.27,131.32) .. (197.27,129.67) -- cycle ;
%Shape: Rectangle [id:dp2889860220346858] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (70,70) -- (180,70) -- (180,230) -- (70,230) -- cycle ;
%Shape: Rectangle [id:dp49128904117290373] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (190,60) -- (210,60) -- (210,80) -- (190,80) -- cycle ;
%Shape: Circle [id:dp23502165839133016] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347,70) .. controls (347,68.34) and (348.34,67) .. (350,67) .. controls (351.66,67) and (353,68.34) .. (353,70) .. controls (353,71.66) and (351.66,73) .. (350,73) .. controls (348.34,73) and (347,71.66) .. (347,70) -- cycle ;
%Shape: Circle [id:dp5319922597654508] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (347,130) .. controls (347,128.34) and (348.34,127) .. (350,127) .. controls (351.66,127) and (353,128.34) .. (353,130) .. controls (353,131.66) and (351.66,133) .. (350,133) .. controls (348.34,133) and (347,131.66) .. (347,130) -- cycle ;
%Shape: Circle [id:dp5057363014510321] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (447,100) .. controls (447,98.34) and (448.34,97) .. (450,97) .. controls (451.66,97) and (453,98.34) .. (453,100) .. controls (453,101.66) and (451.66,103) .. (450,103) .. controls (448.34,103) and (447,101.66) .. (447,100) -- cycle ;
%Shape: Circle [id:dp8718003350146435] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (547,130) .. controls (547,128.34) and (548.34,127) .. (550,127) .. controls (551.66,127) and (553,128.34) .. (553,130) .. controls (553,131.66) and (551.66,133) .. (550,133) .. controls (548.34,133) and (547,131.66) .. (547,130) -- cycle ;
%Shape: Circle [id:dp013623003034580194] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (547,70) .. controls (547,68.34) and (548.34,67) .. (550,67) .. controls (551.66,67) and (553,68.34) .. (553,70) .. controls (553,71.66) and (551.66,73) .. (550,73) .. controls (548.34,73) and (547,71.66) .. (547,70) -- cycle ;
%Shape: Circle [id:dp26394459412249693] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (497,200) .. controls (497,198.34) and (498.34,197) .. (500,197) .. controls (501.66,197) and (503,198.34) .. (503,200) .. controls (503,201.66) and (501.66,203) .. (500,203) .. controls (498.34,203) and (497,201.66) .. (497,200) -- cycle ;
%Shape: Circle [id:dp27322843406457764] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (397,200) .. controls (397,198.34) and (398.34,197) .. (400,197) .. controls (401.66,197) and (403,198.34) .. (403,200) .. controls (403,201.66) and (401.66,203) .. (400,203) .. controls (398.34,203) and (397,201.66) .. (397,200) -- cycle ;
%Straight Lines [id:da42982893349949103] 
\draw    (550,70) -- (550,130) ;
%Straight Lines [id:da9126022983564891] 
\draw    (350,70) -- (350,130) ;
%Shape: Rectangle [id:dp6740568248496333] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (341,60) -- (361,60) -- (361,80) -- (341,80) -- cycle ;
%Shape: Rectangle [id:dp3624596814541031] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (540,60) -- (560,60) -- (560,80) -- (540,80) -- cycle ;
%Shape: Rectangle [id:dp32711600452806733] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (380,70) -- (520,70) -- (520,230) -- (380,230) -- cycle ;

% Text Node
\draw (54,143.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$T_{3}$};
% Text Node
\draw (443,56.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$T_{3}$};
% Text Node
\draw (213,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$T_{1}$};
% Text Node
\draw (325,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$T_{1}$};
% Text Node
\draw (143,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$T_{1}$};
% Text Node
\draw (562,66.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$T_{1}$};
% Text Node
\draw (553,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$T_{2}$};
% Text Node
\draw (334,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$T_{2}$};
% Text Node
\draw (202,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$T_{2}$};
% Text Node
\draw (444,83.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$T_{1}$};
% Text Node
\draw (87,146.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{b}$};
% Text Node
\draw (394,208.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{b}$};
% Text Node
\draw (125,209.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.25,0.46,0.02}{b'}$};
% Text Node
\draw (494,208.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.25,0.46,0.02}{b'}$};
% Text Node
\draw (138.04,250.95) node  [font=\footnotesize]  {$T_{1} \oplus T_{2} \Rightarrow \textcolor[rgb]{0.82,0.01,0.11}{T_{3} \oplus T_{1}}$};
% Text Node
\draw (450.84,250.95) node  [font=\footnotesize]  {$T_{2} \oplus T_{1} \oplus T_{2} \Rightarrow \textcolor[rgb]{0.82,0.01,0.11}{T_{1} \oplus T_{3} \oplus T_{1}}$};


\end{tikzpicture}


==> figure2.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,342); %set diagram left start at 0, and has height of 342

%Shape: Boxed Line [id:dp8398472702399639] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (526,130) -- (506,120) ;
%Straight Lines [id:da8795135378570872] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (76,100) -- (146,160) ;
%Straight Lines [id:da44945188189319596] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (76,100) -- (106,160) ;
%Straight Lines [id:da49478240270878315] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (76,100) -- (76,130) ;
%Shape: Boxed Line [id:dp4234187623199468] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (146,220) -- (76,221) ;
%Shape: Circle [id:dp2762006668152719] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (73,220) .. controls (73,218.34) and (74.34,217) .. (76,217) .. controls (77.66,217) and (79,218.34) .. (79,220) .. controls (79,221.66) and (77.66,223) .. (76,223) .. controls (74.34,223) and (73,221.66) .. (73,220) -- cycle ;
%Shape: Circle [id:dp30740790273267404] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (73,130) .. controls (73,128.34) and (74.34,127) .. (76,127) .. controls (77.66,127) and (79,128.34) .. (79,130) .. controls (79,131.66) and (77.66,133) .. (76,133) .. controls (74.34,133) and (73,131.66) .. (73,130) -- cycle ;
%Shape: Boxed Line [id:dp8520773435719153] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (106,160) -- (76,220) ;
%Straight Lines [id:da8683021417140503] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (76,130) -- (106,160) ;
%Straight Lines [id:da7365000334008672] 
\draw    (146,160) -- (146,220) ;
%Straight Lines [id:da9376422447289379] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (76,130) -- (146,160) ;
%Shape: Circle [id:dp9582836116752522] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.27,220) .. controls (143.27,218.34) and (144.61,217) .. (146.27,217) .. controls (147.92,217) and (149.27,218.34) .. (149.27,220) .. controls (149.27,221.66) and (147.92,223) .. (146.27,223) .. controls (144.61,223) and (143.27,221.66) .. (143.27,220) -- cycle ;
%Shape: Rectangle [id:dp20625988719289334] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (56,210) -- (166,210) -- (166,230) -- (56,230) -- cycle ;
%Shape: Rectangle [id:dp10148046556718504] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (296,90) -- (326,90) -- (326,120) -- (296,120) -- cycle ;
%Shape: Circle [id:dp5913618634827854] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (103,161) .. controls (103,159.34) and (104.34,158) .. (106,158) .. controls (107.66,158) and (109,159.34) .. (109,161) .. controls (109,162.66) and (107.66,164) .. (106,164) .. controls (104.34,164) and (103,162.66) .. (103,161) -- cycle ;
%Shape: Circle [id:dp4403197117216695] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (143.27,161) .. controls (143.27,159.34) and (144.61,158) .. (146.27,158) .. controls (147.92,158) and (149.27,159.34) .. (149.27,161) .. controls (149.27,162.66) and (147.92,164) .. (146.27,164) .. controls (144.61,164) and (143.27,162.66) .. (143.27,161) -- cycle ;
%Shape: Circle [id:dp60716424293377] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (73,100) .. controls (73,98.34) and (74.34,97) .. (76,97) .. controls (77.66,97) and (79,98.34) .. (79,100) .. controls (79,101.66) and (77.66,103) .. (76,103) .. controls (74.34,103) and (73,101.66) .. (73,100) -- cycle ;
%Shape: Rectangle [id:dp9414310307661903] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (56,90) -- (86,90) -- (86,140) -- (56,140) -- cycle ;
%Shape: Circle [id:dp9106452043357486] 
\draw   (36,115.2) .. controls (36,95.87) and (51.67,80.2) .. (71,80.2) .. controls (90.33,80.2) and (106,95.87) .. (106,115.2) .. controls (106,134.53) and (90.33,150.2) .. (71,150.2) .. controls (51.67,150.2) and (36,134.53) .. (36,115.2) -- cycle ;
%Straight Lines [id:da8652944292471674] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (386,140) -- (336,190) ;
%Straight Lines [id:da5846696026893499] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (386,90) -- (336,190) ;
%Straight Lines [id:da031220711682572233] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (306,190) -- (336,190) ;
%Shape: Circle [id:dp9502591346801754] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (303,190) .. controls (303,188.34) and (304.34,187) .. (306,187) .. controls (307.66,187) and (309,188.34) .. (309,190) .. controls (309,191.66) and (307.66,193) .. (306,193) .. controls (304.34,193) and (303,191.66) .. (303,190) -- cycle ;
%Shape: Boxed Line [id:dp6282486116663689] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (386,140) -- (266,141) ;
%Straight Lines [id:da25564015790817274] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (386,140) -- (306,190) ;
%Straight Lines [id:da510978148977774] 
\draw    (386,90) -- (386,140) ;
%Straight Lines [id:da17766367586938792] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (386,90) -- (306,190) ;
%Shape: Circle [id:dp45585725970058977] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383,140) .. controls (383,138.34) and (384.34,137) .. (386,137) .. controls (387.66,137) and (389,138.34) .. (389,140) .. controls (389,141.66) and (387.66,143) .. (386,143) .. controls (384.34,143) and (383,141.66) .. (383,140) -- cycle ;
%Shape: Circle [id:dp40464213414610783] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (383.27,90) .. controls (383.27,88.34) and (384.61,87) .. (386.27,87) .. controls (387.92,87) and (389.27,88.34) .. (389.27,90) .. controls (389.27,91.66) and (387.92,93) .. (386.27,93) .. controls (384.61,93) and (383.27,91.66) .. (383.27,90) -- cycle ;
%Shape: Circle [id:dp8031587445846781] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (333,190) .. controls (333,188.34) and (334.34,187) .. (336,187) .. controls (337.66,187) and (339,188.34) .. (339,190) .. controls (339,191.66) and (337.66,193) .. (336,193) .. controls (334.34,193) and (333,191.66) .. (333,190) -- cycle ;
%Shape: Rectangle [id:dp14822823554177877] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (296,130) -- (406,130) -- (406,210) -- (296,210) -- cycle ;
%Shape: Circle [id:dp8650859841722319] 
\draw   (286,195) .. controls (286,175.67) and (301.67,160) .. (321,160) .. controls (340.33,160) and (356,175.67) .. (356,195) .. controls (356,214.33) and (340.33,230) .. (321,230) .. controls (301.67,230) and (286,214.33) .. (286,195) -- cycle ;
%Shape: Circle [id:dp6698300672977675] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (263,140) .. controls (263,138.34) and (264.34,137) .. (266,137) .. controls (267.66,137) and (269,138.34) .. (269,140) .. controls (269,141.66) and (267.66,143) .. (266,143) .. controls (264.34,143) and (263,141.66) .. (263,140) -- cycle ;
%Shape: Circle [id:dp38333726890629705] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.27,110) .. controls (303.27,108.34) and (304.61,107) .. (306.27,107) .. controls (307.92,107) and (309.27,108.34) .. (309.27,110) .. controls (309.27,111.66) and (307.92,113) .. (306.27,113) .. controls (304.61,113) and (303.27,111.66) .. (303.27,110) -- cycle ;
%Shape: Boxed Line [id:dp34723948103928637] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (306,110) -- (266,140) ;
%Straight Lines [id:da6906769231093475] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (626,140) -- (576,190) ;
%Straight Lines [id:da3982631982012055] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (626,90) -- (576,190) ;
%Straight Lines [id:da21214603046969005] 
\draw [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ]   (546,190) -- (576,190) ;
%Shape: Circle [id:dp401966239028836] 
\draw  [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (543,190) .. controls (543,188.34) and (544.34,187) .. (546,187) .. controls (547.66,187) and (549,188.34) .. (549,190) .. controls (549,191.66) and (547.66,193) .. (546,193) .. controls (544.34,193) and (543,191.66) .. (543,190) -- cycle ;
%Straight Lines [id:da2150062950923276] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (626,140) -- (546,190) ;
%Straight Lines [id:da946302303248005] 
\draw [color={rgb, 255:red, 65; green, 117; blue, 5 }  ,draw opacity=1 ][fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ]   (626,90) -- (546,190) ;
%Shape: Circle [id:dp6459670514232374] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (573,190) .. controls (573,188.34) and (574.34,187) .. (576,187) .. controls (577.66,187) and (579,188.34) .. (579,190) .. controls (579,191.66) and (577.66,193) .. (576,193) .. controls (574.34,193) and (573,191.66) .. (573,190) -- cycle ;
%Shape: Rectangle [id:dp5266504072576685] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (536,130) -- (646,130) -- (646,210) -- (536,210) -- cycle ;
%Shape: Circle [id:dp8576254807445697] 
\draw   (526,195) .. controls (526,175.67) and (541.67,160) .. (561,160) .. controls (580.33,160) and (596,175.67) .. (596,195) .. controls (596,214.33) and (580.33,230) .. (561,230) .. controls (541.67,230) and (526,214.33) .. (526,195) -- cycle ;
%Shape: Circle [id:dp8665178420704633] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (523,130) .. controls (523,128.34) and (524.34,127) .. (526,127) .. controls (527.66,127) and (529,128.34) .. (529,130) .. controls (529,131.66) and (527.66,133) .. (526,133) .. controls (524.34,133) and (523,131.66) .. (523,130) -- cycle ;
%Shape: Circle [id:dp1423651139107539] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (563,110) .. controls (563,108.34) and (564.34,107) .. (566,107) .. controls (567.66,107) and (569,108.34) .. (569,110) .. controls (569,111.66) and (567.66,113) .. (566,113) .. controls (564.34,113) and (563,111.66) .. (563,110) -- cycle ;
%Shape: Boxed Line [id:dp3040679341375988] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ]   (566,110) -- (526,130) ;
%Shape: Circle [id:dp23628873433211206] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (623,90) .. controls (623,88.34) and (624.34,87) .. (626,87) .. controls (627.66,87) and (629,88.34) .. (629,90) .. controls (629,91.66) and (627.66,93) .. (626,93) .. controls (624.34,93) and (623,91.66) .. (623,90) -- cycle ;
%Shape: Circle [id:dp9692967570612853] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (623,140) .. controls (623,138.34) and (624.34,137) .. (626,137) .. controls (627.66,137) and (629,138.34) .. (629,140) .. controls (629,141.66) and (627.66,143) .. (626,143) .. controls (624.34,143) and (623,141.66) .. (623,140) -- cycle ;
%Straight Lines [id:da376131439409213] 
\draw    (626,90) -- (626,140) ;
%Straight Lines [id:da4963729301048273] 
\draw    (506,71) -- (506,120) ;
%Shape: Rectangle [id:dp04919836206273975] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (556,90) -- (586,90) -- (586,120) -- (556,120) -- cycle ;
%Shape: Circle [id:dp9321057077868627] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (503,120) .. controls (503,118.34) and (504.34,117) .. (506,117) .. controls (507.66,117) and (509,118.34) .. (509,120) .. controls (509,121.66) and (507.66,123) .. (506,123) .. controls (504.34,123) and (503,121.66) .. (503,120) -- cycle ;
%Shape: Circle [id:dp2856399474148502] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (503,70) .. controls (503,68.34) and (504.34,67) .. (506,67) .. controls (507.66,67) and (509,68.34) .. (509,70) .. controls (509,71.66) and (507.66,73) .. (506,73) .. controls (504.34,73) and (503,71.66) .. (503,70) -- cycle ;

% Text Node
\draw (40,110.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$T_{2}$};
% Text Node
\draw (158,157.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$T_{1}$};
% Text Node
\draw (104,82.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$W_{0}$};
% Text Node
\draw (149,186.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$T_{2}^{1}$};
% Text Node
\draw (62,215.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{b}$};
% Text Node
\draw (59,127.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.25,0.46,0.02}{b'}$};
% Text Node
\draw (101.04,250.95) node  [font=\footnotesize]  {$T_{1} \oplus T_{2} \Rightarrow \textcolor[rgb]{0.82,0.01,0.11}{T}\textcolor[rgb]{0.82,0.01,0.11}{_{2}}\textcolor[rgb]{0.82,0.01,0.11}{\oplus T}\textcolor[rgb]{0.82,0.01,0.11}{_{2}}$};
% Text Node
\draw (572,251.5) node  [font=\footnotesize]  {$T_{2} \oplus T_{1} \oplus T_{2} \Rightarrow T_{2} \oplus \textcolor[rgb]{0.82,0.01,0.11}{T}\textcolor[rgb]{0.82,0.01,0.11}{_{1}}\textcolor[rgb]{0.82,0.01,0.11}{\oplus T}\textcolor[rgb]{0.82,0.01,0.11}{_{3}}$};
% Text Node
\draw (59,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{b''}$};
% Text Node
\draw (77,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$T_{1}$};
% Text Node
\draw (340,251) node  [font=\footnotesize]  {$T_{1} \oplus T_{2} \Rightarrow \textcolor[rgb]{0.82,0.01,0.11}{T}\textcolor[rgb]{0.82,0.01,0.11}{_{1}}\textcolor[rgb]{0.82,0.01,0.11}{\oplus T}\textcolor[rgb]{0.82,0.01,0.11}{_{3}}$};
% Text Node
\draw (350,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$W_{1}$};
% Text Node
\draw (301,196.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.25,0.46,0.02}{b'}$};
% Text Node
\draw (329,196.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{b''}$};
% Text Node
\draw (322,164.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$T_{1}$};
% Text Node
\draw (391,108.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$T_{2}^{1}$};
% Text Node
\draw (311,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$T_{1}$};
% Text Node
\draw (250,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{b}$};
% Text Node
\draw (407,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$T_{3}$};
% Text Node
\draw (541,196.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.25,0.46,0.02}{b'}$};
% Text Node
\draw (569,196.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.82,0.01,0.11}{b''}$};
% Text Node
\draw (562,158.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$T_{1}$};
% Text Node
\draw (570,96.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$T_{1}$};
% Text Node
\draw (513,136.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize]  {$\textcolor[rgb]{0.29,0.56,0.89}{b}$};
% Text Node
\draw (629,105.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$T_{2}^{2}$};
% Text Node
\draw (509,89.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$T_{2}^{1}$};
% Text Node
\draw (649,162.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 208; green, 2; blue, 27 }  ,opacity=1 ]  {$T_{3}$};
% Text Node
\draw (597,217.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$W_{2}$};
% Text Node
\draw (281,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{T_{1}}$};
% Text Node
\draw (541,97.4) node [anchor=north west][inner sep=0.75pt]  [font=\scriptsize,color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ]  {$\textcolor[rgb]{0.82,0.01,0.11}{T}\textcolor[rgb]{0.82,0.01,0.11}{_{1}}$};


\end{tikzpicture}

